Blind Measurement Selection: A Random Matrix Theory Approach

This paper considers the problem of selecting a set of $k$ measurements from $n$ available sensor observations. The selected measurements should minimize a certain error function assessing the error in estimating a certain $m$ dimensional parameter vector. The exhaustive search inspecting each of the $n\choose k$ possible choices would require a very high computational complexity and as such is not practical for large $n$ and $k$. Alternative methods with low complexity have recently been investigated but their main drawbacks are that 1) they require perfect knowledge of the measurement matrix and 2) they need to be applied at the pace of change of the measurement matrix. To overcome these issues, we consider the asymptotic regime in which $k$, $n$ and $m$ grow large at the same pace. Tools from random matrix theory are then used to approximate in closed-form the most important error measures that are commonly used. The asymptotic approximations are then leveraged to select properly $k$ measurements exhibiting low values for the asymptotic error measures. Two heuristic algorithms are proposed: the first one merely consists in applying the convex optimization artifice to the asymptotic error measure. The second algorithm is a low-complexity greedy algorithm that attempts to look for a sufficiently good solution for the original minimization problem. The greedy algorithm can be applied to both the exact and the asymptotic error measures and can be thus implemented in blind and channel-aware fashions. We present two potential applications where the proposed algorithms can be used, namely antenna selection for uplink transmissions in large scale multi-user systems and sensor selection for wireless sensor networks. Numerical results are also presented and sustain the efficiency of the proposed blind methods in reaching the performances of channel-aware algorithms.

==> LCE_vs_rho.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.8in,
at={(0in,0.771in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Corrleation parameter $\rho$},
ymin=-15,
ymax=-9,
ylabel style={font=\color{white!15!black}},
ylabel={LCE},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.31,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.001	-13.8660\\
0.012	-11.3784\\
0.023	-10.7257\\
0.034	-10.3472\\
0.045	-10.0662\\
0.056	-9.8520\\
0.067	-9.6830\\
0.078	-9.5377\\
0.089	-9.4096\\
0.1	    -9.3130\\
};
\addlegendentry{Greedy (channel-aware)}

\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.001	-14.0465\\
0.012	-11.5646\\
0.023	-10.9078\\
0.034	-10.5188\\
0.045	-10.2488\\
0.056	-10.0303\\
0.067	-9.8552\\
0.078	-9.7067\\
0.089	-9.5750\\
0.1	-9.4699\\
};
\addlegendentry{Greedy (Blind)}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0010  -14.1206\\
0.0120  -11.6305\\
0.0230  -10.9797\\
0.0340  -10.5905\\
0.0450  -10.3176\\
0.0560  -10.1009\\
0.0670  -9.9270\\
0.0780  -9.7759\\
0.0890  -9.6498\\
0.1000  -9.5417\\
};
\addlegendentry{Convex (channel-aware)}

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0010	-14.0526\\
0.0120  -11.5674\\
0.0230  -10.9120\\
0.0340  -10.5208\\
0.0450  -10.2492\\
0.0560  -10.0358\\
0.0670  -9.8571\\
0.0780  -9.7066\\
0.0890  -9.5801\\
0.1000  -9.4709\\
};
\addlegendentry{Convex (Blind)}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0010  -13.8085\\
0.0120  -11.3303\\
0.0230  -10.6874\\
0.0340  -10.2851\\
0.0450	-10.0148\\
0.0560  -9.8050\\
0.0670  -9.6394\\
0.0780  -9.4885\\
0.0890  -9.3584\\
0.1000  -9.2588\\
};
\addlegendentry{Random Selection}

\end{axis}
\end{tikzpicture}%

==> WEV_vs_rho.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
at={(0.696in,0.903in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Corrleation parameter $\rho$},
ymin=-19,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={WEV (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.31,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
 0.0010  -18.9939\\
 0.0120   -8.1732\\
 0.0230   -5.4435\\
 0.0340   -3.7171\\
 0.0450   -2.5450\\
 0.0560   -1.6048\\
 0.0670   -0.8748\\
 0.0780   -0.2192\\
 0.0890    0.2825\\
 0.1000    0.7952\\
};
\addlegendentry{Greedy (channel-aware)}

\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
    0.0010  -16.2318\\
    0.0120   -5.5108\\
    0.0230   -2.7379\\
    0.0340    0.1390\\
    0.0450    1.2448\\
    0.0560    2.3180\\
    0.0670    2.8584\\
    0.0780    3.5604\\
    0.0890    4.0881\\
    0.1000    4.4564\\
};
\addlegendentry{Greedy (Blind)}

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
    0.0010  -13.9916\\
    0.0120   -2.9757\\
    0.0230    0.0900\\
    0.0340    1.6311\\
    0.0450    2.6626\\
    0.0560    3.9345\\
    0.0670    4.5630\\
    0.0780    5.4768\\
    0.0890    5.7130\\
    0.1000    6.2248\\
};
\addlegendentry{Convex (Blind)}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
    0.0010  -14.8169\\
    0.0120   -4.1693\\
    0.0230   -1.3393\\
    0.0340    0.4889\\
    0.0450    1.5639\\
    0.0560    2.3591\\
    0.0670    3.1792\\
    0.0780    3.8441\\
    0.0890    4.4492\\
    0.1000    4.6942\\
};
\addlegendentry{Random Selection}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
    0.0010  -16.2675\\
    0.0120   -5.4314\\
    0.0230   -2.7191\\
    0.0340   -0.8277\\
    0.0450    0.1955\\
    0.0560    1.0635\\
    0.0670    1.6929\\
    0.0780    2.4848\\
    0.0890    2.9500\\
    0.1000    3.3332\\
};
\addlegendentry{Convex (channel-aware)}

\end{axis}
\end{tikzpicture}%

==> final_subplot_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
at={(0.572in,3in)},
scale only axis,
xmin=40,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$\#$ selected sensors $(k)$},
ymin=-12.5,
ymax=-11.25,
ylabel style={font=\color{white!15!black}},
ylabel={LCE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho=0.01$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
   40.0000  -11.2957\\
   47.5000  -11.6815\\
   55.0000  -11.9152\\
   62.5000  -12.0878\\
   70.0000  -12.2525\\
};
\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
  40.0000  -11.7064\\
  47.5000  -11.9508\\
  55.0000  -12.1507\\
  62.5000  -12.2811\\
  70.0000  -12.4048\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
   40.0000  -11.7986\\
   47.5000  -12.0249\\
   55.0000  -12.2049\\
   62.5000  -12.3224\\
   70.0000  -12.4352\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
  40.0000  -11.6953\\
  47.5000  -11.9586\\
  55.0000  -12.1593\\
  62.5000  -12.2853\\
  70.0000  -12.4079\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
   40.0000  -11.3335\\
   47.5000  -11.6182\\
   55.0000  -11.8814\\
   62.5000  -12.0521\\
   70.0000  -12.2186\\
};
\end{axis}

\begin{axis}[%
width=1.8in,
height=1.8in,
at={(3in,3in)},
scale only axis,
xmin=40,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$\#$ selected sensors $(k)$},
ymin=-10.8,
ymax=-9.55,
%ylabel style={font=\color{white!15!black}},
%ylabel={LCE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho=0.05$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
   40.0000   -9.7360\\
   47.5000  -10.0067\\
   55.0000  -10.2378\\
   62.5000  -10.4164\\
   70.0000  -10.5646\\
};
\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
   40.0000   -9.9663\\
   47.5000  -10.2034\\
   55.0000  -10.4076\\
   62.5000  -10.5485\\
   70.0000  -10.6743\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
   40.0000  -10.0546\\
   47.5000  -10.2816\\
   55.0000  -10.4670\\
   62.5000  -10.5976\\
   70.0000  -10.7103\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
   40.0000   -9.9475\\
   47.5000  -10.2098\\
   55.0000  -10.4124\\
   62.5000  -10.5542\\
   70.0000  -10.6794\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
   40.0000   -9.6436\\
   47.5000   -9.9457\\
   55.0000  -10.1817\\
   62.5000  -10.3640\\
   70.0000  -10.5259\\
};
\end{axis}

\begin{axis}[%
width=1.8in,
height=1.8in,
at={(5.42in,3.015in)},
scale only axis,
xmin=40,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$\#$ selected sensors $(k)$},
ymin=-10.2,
ymax=-8.9,
%ylabel style={font=\color{white!15!black}},
%ylabel={LCE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho=0.1$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
   40.0000   -8.9829 \\
   47.5000   -9.2708 \\
   55.0000   -9.5455\\
   62.5000   -9.7202\\
   70.0000   -9.8978\\
};
\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
   40.0000   -8.9799\\
   47.5000   -9.5582\\
   55.0000   -9.7669\\
   62.5000   -9.9004\\
   70.0000  -10.0388\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
   40.0000   -9.4143\\
   47.5000   -9.6359\\
   55.0000   -9.8262\\
   62.5000   -9.9505\\
   70.0000  -10.0733\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
   40.0000   -9.2986\\
   47.5000   -9.5593\\
   55.0000   -9.7696\\
   62.5000   -9.9052\\
   70.0000  -10.0429\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
 40.0000   -9.0145\\
 47.5000   -9.2988\\
 55.0000   -9.5459\\
 62.5000   -9.7180\\
 70.0000   -9.8909\\
};
\end{axis}

\begin{axis}[%
width=1.8in,
height=1.8in,
at={(0.535in,0.46in)},
scale only axis,
xmin=40,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$\#$ selected sensors $(k)$},
ymin=-22.3,
ymax=-8.7,
ylabel style={font=\color{white!15!black}},
ylabel={WEV (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho=0.001$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
   40.0000  -16.0709\\
   47.5000  -18.2697\\
   55.0000  -19.9897\\
   62.5000  -21.0347\\
   70.0000  -21.8500\\
};
\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
   40.0000  -11.7589\\
   47.5000  -15.2567\\
   55.0000  -17.4419\\
   62.5000  -18.8493\\
   70.0000  -20.1499\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
   40.0000   -9.1781\\
   47.5000  -13.0663\\
   55.0000  -15.5782\\
   62.5000  -17.1091\\
   70.0000  -18.8047\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
   40.0000  -10.2810\\
   47.5000  -13.6955\\
   55.0000  -16.3883\\
   62.5000  -18.1491\\
   70.0000  -19.5512\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
   40.0000  -11.9179\\
   47.5000  -15.7336\\
   55.0000  -18.2339\\
   62.5000  -19.8862\\
   70.0000  -21.1507\\
};
\end{axis}

\begin{axis}[%
width=1.8in,
height=1.8in,
at={(3in,0.462in)},
scale only axis,
xmin=40,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$\#$ selected sensors $(k)$},
ymin=-12.3,
ymax=1.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={WEV (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho=0.01$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
   40.0000   -5.8929\\
   47.5000   -8.2674\\
   55.0000   -9.8947\\
   62.5000  -10.8468\\
   70.0000  -11.7021\\
};
\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
 40.0000    0.2897\\
 47.5000   -5.2394\\
 55.0000   -7.4868\\
 62.5000   -8.7732\\
 70.0000   -9.8276\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
   40.0000    0.9968\\
   47.5000   -2.8269\\
   55.0000   -5.6064\\
   62.5000   -6.9442\\
   70.0000   -8.4364\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
   40.0000   -0.2211\\
   47.5000   -3.6141\\
   55.0000   -6.2203\\
   62.5000   -7.8638\\
   70.0000   -9.3249\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
   40.0000   -1.7944\\
   47.5000   -5.4708\\
   55.0000   -7.9440\\
   62.5000   -9.6536\\
   70.0000  -10.7933\\
};
\end{axis}

\begin{axis}[%
width=1.8in,
height=1.8in,
at={(5.42in,0.478in)},
scale only axis,
xmin=40,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$\#$ selected sensors $(k)$},
ymin=14.78,
ymax=15.2,
%ylabel style={font=\color{white!15!black}},
%ylabel={WEV (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho=0.1$},
xmajorgrids,
ymajorgrids
];
\addplot [color=red, dashed, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
   40.0000   14.8520\\
   47.5000   14.8178\\
   55.0000   14.8031\\
   62.5000   14.7967\\
   70.0000   14.7919\\
};
\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
   40.0000   15.0679\\
   47.5000   14.8968\\
   55.0000   14.8438\\
   62.5000   14.8210\\
   70.0000   14.8070\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
   40.0000   15.1581\\
   47.5000   14.9339\\
   55.0000   14.8552\\
   62.5000   14.8297\\
   70.0000   14.8122\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
   40.0000   15.0594\\
   47.5000   14.8966\\
   55.0000   14.8428\\
   62.5000   14.8205\\
   70.0000   14.8063\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
   40.0000   14.9861\\
   47.5000   14.8615\\
   55.0000   14.8199\\
   62.5000   14.8038\\
   70.0000   14.7952\\
};
\end{axis}

\begin{axis}[%
width=1.8in,
height=1.8in,
at={(3in,5.55in)},
scale only axis,
xmin=40,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$\#$ selected sensors $(k)$},
ymin=-18,
ymax=-8,
%ylabel style={font=\color{white!15!black}},
%ylabel={MSE (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho=0.01$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
40	-12.7045797837367\\
47.5	-14.0925080218263\\
55	-15.1713452975598\\
62.5	-15.8525024042735\\
70	-16.5344398600133\\
};
\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
40	-10.7472932633821\\
47.5	-12.8070484710738\\
55	-14.2436520617529\\
62.5	-15.0218155194626\\
70	-15.8369855883128\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
40	-11.5388720145624\\
47.5	-13.5059532671382\\
55	-14.8665130829541\\
62.5	-15.6342413494687\\
70	-16.3915423946636\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
40	-8.87642533690415\\
47.5	-11.2416914094681\\
55	-12.8066029290402\\
62.5	-13.770139504045\\
70	-14.9491646748857\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
40	-9.20068370194199\\
47.5	-11.6616530980908\\
55	-13.4378614411187\\
62.5	-14.5246155681345\\
70	-15.5066679943155\\
};
\end{axis}
\begin{axis}[%
width=1.8in,
height=1.8in,
at={(0.572in,5.55in)},
scale only axis,
xmin=40,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$\#$ selected sensors $(k)$},
ymin=-28,
ymax=-16,
ylabel style={font=\color{white!15!black}},
ylabel={MSE (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho=0.001$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
40	-22.5763807958826\\
47.5	-23.9865270771375\\
55	-25.062481692047\\
62.5	-25.7825034329816\\
70	-26.4018812215776\\
};
\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
40	-20.6707398710048\\
47.5	-22.7267115566057\\
55	-24.1419584847592\\
62.5	-24.9429318516662\\
70	-25.7135610107668\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
40	-21.3637742237475\\
47.5	-23.3731830285451\\
55	-24.7480246398902\\
62.5	-25.5473377492893\\
70	-26.2576502551482\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
40	-17.2753537434774\\
47.5	-19.8831045314028\\
55	-21.8934608662797\\
62.5	-23.2971509563532\\
70	-24.5708964680715\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
40	-19.0999371052812\\
47.5	-21.5844600668027\\
55	-23.3179922518217\\
62.5	-24.4273463997592\\
70	-25.394587457924\\
};
\end{axis}

\begin{axis}[%
width=1.8in,
height=1.8in,
at={(5.42in,5.55in)},
scale only axis,
xmin=40,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$\#$ selected sensors $(k)$},
ymin=-8,
ymax=2,
%ylabel style={font=\color{white!15!black}},
%ylabel={MSE (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = 0.1$},
xmajorgrids,
ymajorgrids,
%legend style={at={(5in,0.47in)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
40	-3.18814839621252\\
47.5	-4.60950010278467\\
55	-5.665139340302\\
62.5	-6.37017370259189\\
70	-6.99260522283132\\
};

\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
40	-1.30708877514146\\
47.5	-3.32864721149629\\
55	-4.73783650619317\\
62.5	-5.57791259115796\\
70	-6.3451477520492\\
};

\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
40	-1.9487034753855\\
47.5	-4.00486176403137\\
55	-5.34638067717924\\
62.5	-6.1756392175418\\
70	-6.86155478539697\\
};

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
40	0.375997785318625\\
47.5	-2.13319344049279\\
55	-3.82346972860639\\
62.5	-4.92515769299053\\
70	-5.84800319634225\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
40	0.194512070477694\\
47.5	-2.16768464961218\\
55	-3.92746760111773\\
62.5	-5.02378946493055\\
70	-6.03864108448237\\
};

\end{axis}
\end{tikzpicture}%
